Opportunity-Sensitive Social Welfare

We develop a framework to evaluate income distributions from the perspective of an opportunity-egalitarian social planner. Through an original axiomatic route that bridges normative economics and decision theory under ambiguity, we characterize a class of social welfare functions governed by a single parameter capturing the planner's aversion to inequality of opportunity. We obtain a `mean-divergence' representation that separates economic efficiency from a penalty for inequality of opportunity, as well as a stochastic dominance criterion for robust welfare comparisons. We apply these theoretical results to analyze opportunity-sensitive social welfare in the United States across birth cohorts and regions. Mapping standard estimates of intergenerational mobility into our framework, we show that welfare rankings vary substantially with the assumed degree of inequality-of-opportunity aversion. We transparently gauge the extent of this normative ambiguity by providing bounds on the ranking of birth cohorts and regions, respectively.

==> Documents/graphs/mechanics.tex <==
\begin{tikzpicture}[
  >=Stealth,
  font=\small,
]

%--- Colour palette (matched to cohort decomposition chart) ---
\definecolor{cBase}{rgb}{0.35, 0.48, 0.62}      % steel blue
\colorlet{cBaseL}{cBase!40!white}
\definecolor{cShift}{rgb}{0.82, 0.68, 0.22}      % gold/amber
\colorlet{cShiftL}{cShift!40!white}
\definecolor{cSpread}{rgb}{0.55, 0.55, 0.55}     % medium gray
\colorlet{cSpreadL}{cSpread!40!white}

%--- Layout constants ---
\def\W{5.2}
\def\H{4.8}
\def\HG{2.8}
\def\VG{2.2}

%--- Shared reference values ---
\def\MeanBase{2.60}
\def\MeanShift{3.40}   % +0.80
\def\VBase{1.10}       % gap = 1.50
\def\VShift{1.90}      % gap = 1.50 (unchanged)
\def\VSpread{0.55}     % gap = 2.05

%--- Dot geometry ---
\def\dotOuterR{6.0pt}
% Total light area = 5 x 6^2 = 180.  Inner radii: theta=1, sum r^2 = 180.
%
% Base U:   0.75, 1.30, 2.50, 3.40, 4.05  → inner: 9.8, 7.5, 4.1, 2.6, 1.9
% Shift:    +0.80 each → normalised weights identical → same inner radii
% Spread U: 0.50, 1.10, 2.50, 3.60, 4.30  → inner: 10.1, 7.5, 3.7, 2.1, 1.5

\def\dotCoords{0.5/0.75, 1.2/1.30, 2.2/2.50, 3.2/3.40, 4.5/4.05}

% Helper: y-axis tick + label
\newcommand{\yaxislabel}[3]{%
  \draw[thin, #2] (-0.12,#1) -- (0.04,#1);
  \node[left, font=\scriptsize, #2] at (-0.12,#1) {#3};
}
\newcommand{\yaxislabelghost}[2]{%
  \draw[thin, #1, opacity=0.40] (-0.12,#2) -- (0.04,#2);
}

%====================================================================
% PANEL (a) — theta = 0: equal weights, V = E_q[U]
%====================================================================
\begin{scope}[shift={(0,0)}]
  \draw[->] (0,0) -- (\W+0.5,0) node[below] {$s$};
  \draw[->] (0,0) -- (0,\H+0.4) node[left] {$U(\pi_s)$};

  % 1. Dashed lines (background)
  \draw[cBaseL, solid, semithick] (0,\MeanBase) -- (\W,\MeanBase);

  % 2. Curve
  \draw[cBaseL, thick] plot[smooth, tension=0.55] coordinates {
    (0.5,0.75)(1.2,1.30)(2.2,2.50)(3.2,3.40)(4.5,4.05)};

  % 3. Dots (equal-sized, light blue — no weighting when theta=0)
  \foreach \px/\py in \dotCoords {
    \fill[cBaseL] (\px,\py) circle (\dotOuterR);
  }

  % 4. Labels — all cBaseL matching the light blue circles
  \draw[thin, cBaseL] (-0.12,\MeanBase) -- (0.04,\MeanBase);
  \node[left, font=\scriptsize, cBaseL, align=center] at (-0.12,\MeanBase)
    {$\mathbb{E}_q[U]$\\$=$\\$V_{\theta, u}(f,q)$};

  \node[font=\small\bfseries] at (\W/2, \H+1.1) {(a) $\theta = 0$};
\end{scope}

%====================================================================
% PANEL (b) — theta > 0: two-layer dots, gap appears
%====================================================================
\begin{scope}[shift={(\W+\HG,0)}]
  \draw[->] (0,0) -- (\W+0.5,0) node[below] {$s$};
  \draw[->] (0,0) -- (0,\H+0.4) node[left] {$U(\pi_s)$};

  % 1. Dashed lines (background)
  \draw[cBaseL, solid, semithick] (0,\MeanBase) -- (\W,\MeanBase);
  \draw[cBase,  dashed, semithick] (0,\VBase)    -- (\W,\VBase);

  % 2. Curve
  \draw[cBase, thick] plot[smooth, tension=0.55] coordinates {
    (0.5,0.75)(1.2,1.30)(2.2,2.50)(3.2,3.40)(4.5,4.05)};

  % 3. Dots: outer light, then inner dark
  \foreach \px/\py in \dotCoords {
    \fill[cBaseL] (\px,\py) circle (\dotOuterR);
  }
  \foreach \px/\py/\r in {0.5/0.75/9.8, 1.2/1.30/7.5, 2.2/2.50/4.1, 3.2/3.40/2.6, 4.5/4.05/1.9}{
    \fill[cBase] (\px,\py) circle (\r pt);
  }

  % 4. Labels
  \yaxislabel{\MeanBase}{cBaseL}{$\mathbb{E}_q[U]$}
  \yaxislabel{\VBase}{cBase}{$V_{\theta, u}(f,q)$}

  % Double arrow between E_q[U] and V_theta
  \draw[<->, cBase, thick] (4.0,\VBase+0.06) -- (4.0,\MeanBase-0.06);
  \node[right, font=\tiny, cBase, fill=white, inner sep=2pt] at (4.05,1.85)
    {$\nicefrac{1}{\theta}D_{K_U}$};

  \node[font=\small\bfseries] at (\W/2, \H+1.1) {(b) $\theta > 0$};
\end{scope}

%====================================================================
% PANEL (c) — Parallel shift: efficiency effect
%====================================================================
\begin{scope}[shift={(0,-\H-\VG)}]
  \draw[->] (0,0) -- (\W+0.5,0) node[below] {$s$};
  \draw[->] (0,0) -- (0,\H+0.4) node[left] {$U(\pi_s)$};

  % 1. Dashed lines (background)
  \draw[cBaseL, solid, semithick] (0,\MeanBase) -- (\W,\MeanBase);
  \draw[cBase,  dashed, semithick] (0,\VBase)    -- (\W,\VBase);
  \draw[cShiftL, solid, semithick] (0,\MeanShift) -- (\W,\MeanShift);
  \draw[cShift,  dashed, semithick] (0,\VShift)    -- (\W,\VShift);

  % 2. Curves
  \draw[cBase, thick, opacity=0.35] plot[smooth, tension=0.55] coordinates {
    (0.5,0.75)(1.2,1.30)(2.2,2.50)(3.2,3.40)(4.5,4.05)};
  \draw[cShift, thick] plot[smooth, tension=0.55] coordinates {
    (0.5,1.55)(1.2,2.10)(2.2,3.30)(3.2,4.20)(4.5,4.85)};

  % 3. Dots: baseline (blue)
  \foreach \px/\py in \dotCoords {
    \fill[cBaseL] (\px,\py) circle (\dotOuterR);
  }
  \foreach \px/\py/\r in {0.5/0.75/9.8, 1.2/1.30/7.5, 2.2/2.50/4.1, 3.2/3.40/2.6, 4.5/4.05/1.9}{
    \fill[cBase] (\px,\py) circle (\r pt);
  }
  % Dots: shifted (orange)
  \foreach \px/\py in {0.5/1.55, 1.2/2.10, 2.2/3.30, 3.2/4.20, 4.5/4.85}{
    \fill[cShiftL] (\px,\py) circle (\dotOuterR);
  }
  \foreach \px/\py/\r in {0.5/1.55/9.8, 1.2/2.10/7.5, 2.2/3.30/4.1, 3.2/4.20/2.6, 4.5/4.85/1.9}{
    \fill[cShift] (\px,\py) circle (\r pt);
  }

  % 4. Labels
  % Blue curve: full labels (no prime)
  \yaxislabel{\MeanBase}{cBaseL}{$\mathbb{E}_q[U]$}
  \yaxislabel{\VBase}{cBase}{$V_{\theta, u}(f,q)$}
  % Orange curve: primed labels
  \yaxislabel{\MeanShift}{cShiftL}{$\mathbb{E}_q[U]'$}
  \yaxislabel{\VShift}{cShift}{$V_{\theta, u}'(f,q)$}

  % Blue arrow: baseline gap (E_q[U] ↔ V_theta)
  \draw[<->, cBase, thick] (4.1,\VBase+0.06) -- (4.1,\MeanBase-0.06);
  \node[left, font=\tiny, cBase, fill=white, inner sep=2pt] at (4.05,1.85)
    {$\nicefrac{1}{\theta}D_{K_U}$};

  % Orange arrow: shifted gap (E_q[U]' ↔ V_theta')
  \draw[<->, cShift, thick] (4.6,\VShift+0.06) -- (4.6,\MeanShift-0.06);
  \node[right, font=\tiny, cShift, fill=white, inner sep=2pt] at (4.65,2.65)
    {$\nicefrac{1}{\theta}D_{K_U}$};

  \node[font=\small\bfseries] at (\W/2, \H+1.1) {(c) Parallel shift};
\end{scope}

%====================================================================
% PANEL (d) — Mean-preserving spread: inequality of opportunity rises
%====================================================================
\begin{scope}[shift={(\W+\HG,-\H-\VG)}]
  \draw[->] (0,0) -- (\W+0.5,0) node[below] {$s$};
  \draw[->] (0,0) -- (0,\H+0.4) node[left] {$U(\pi_s)$};

  % 1. Dashed lines (background)
  \draw[cBaseL, solid, semithick] (0,\MeanBase) -- (\W,\MeanBase);
  \draw[cBase,  dashed, opacity=0.45, semithick] (0,\VBase) -- (\W,\VBase);
  \draw[cSpread, dashed, semithick] (0,\VSpread) -- (\W,\VSpread);

  % 2. Curves
  \draw[cBase, thick, opacity=0.35] plot[smooth, tension=0.55] coordinates {
    (0.5,0.75)(1.2,1.30)(2.2,2.50)(3.2,3.40)(4.5,4.05)};
  \draw[cSpread, thick] plot[smooth, tension=0.55] coordinates {
    (0.5,0.50)(1.2,1.10)(2.2,2.50)(3.2,3.60)(4.5,4.30)};

  % 3. Dots: baseline (blue)
  \foreach \px/\py in \dotCoords {
    \fill[cBaseL] (\px,\py) circle (\dotOuterR);
  }
  \foreach \px/\py/\r in {0.5/0.75/9.8, 1.2/1.30/7.5, 2.2/2.50/4.1, 3.2/3.40/2.6, 4.5/4.05/1.9}{
    \fill[cBase] (\px,\py) circle (\r pt);
  }
  % Dots: spread (teal)
  \foreach \px/\py in {0.5/0.50, 1.2/1.10, 2.2/2.50, 3.2/3.60, 4.5/4.30}{
    \fill[cSpreadL] (\px,\py) circle (\dotOuterR);
  }
  \foreach \px/\py/\r in {0.5/0.50/10.1, 1.2/1.10/7.5, 2.2/2.50/3.7, 3.2/3.60/2.1, 4.5/4.30/1.5}{
    \fill[cSpread] (\px,\py) circle (\r pt);
  }

  % 4. Labels
  \draw[thin, cBaseL] (-0.12,\MeanBase) -- (0.04,\MeanBase);
  \node[left, font=\scriptsize, align=center] at (-0.12,\MeanBase)
    {{\color{cBaseL}$\mathbb{E}_q[U]$}\\$=$\\{\color{cSpread}$\mathbb{E}_q[U]'$}};
  \yaxislabel{\VBase}{cBase}{$V_{\theta, u}(f,q)$}
  \yaxislabel{\VSpread}{cSpread}{$V_{\theta, u}'(f,q)$}

  % Blue arrow: baseline gap (E_q[U] ↔ V_theta)
  \draw[<->, cBase, thick] (4.1,\VBase+0.06) -- (4.1,\MeanBase-0.06);
  \node[left, font=\tiny, cBase, fill=white, inner sep=2pt] at (4.05,1.85)
    {$\nicefrac{1}{\theta}D_{K_U}$};

  % Teal arrow: spread gap (E_q[U] ↔ V_theta')
  \draw[<->, cSpread, thick] (4.6,\VSpread+0.06) -- (4.6,\MeanBase-0.06);
  \node[right, font=\tiny, cSpread, fill=white, inner sep=2pt] at (4.65,1.575)
    {$\nicefrac{1}{\theta}D'_{K_U}$};

  \node[font=\small\bfseries] at (\W/2, \H+1.1)
    {(d) Mean-preserving spread};
\end{scope}

\end{tikzpicture}

